Sharing Structure, Not Decisions: Batched Incremental Potential Contact for Robot Rollouts

Evaluating, training, and optimizing robot policies for deformable manipulation consumes enormous numbers of independent, contact-rich trajectories. Incremental potential contact (IPC) makes these trajectories robust, but every step nests Newton iterations, Krylov solves, and continuous collision detection, and this work differs from trajectory to trajectory. We present B-IPC, a GPU system that advances thousands of IPC simulations together under one principle: share structure, not decisions. Environments with repeated topology share one read-only template of connectivity, sparsity patterns, collision hierarchies, and preconditioner maps, and store their private values side by side in memory; each environment owns its Newton iterations, line search, Krylov recurrences, collision bounds, and physical clock, and a finished environment rejoins the batch at the next Newton round. Under a strict convergence and intersection-free contract, B-IPC sustains up to 36,000 environment steps per second on one H100 GPU, 4.9-10.0x the throughput of the best multi-process configuration of a CUDA-graph implementation of libuipc and 7.3-8.2x that of libuipc itself. The speedup combines fewer Newton iterations, because no environment waits for another's convergence test, with cheaper iterations, because all environments form one wide batch over a shared template; giving a conventional tiled solver per-environment convergence decisions alone closes only a small fraction of the gap. In our tests, batching perturbs trajectories and task outcomes no more than rerunning an environment alone does. The gains are largest for small deformable environments that progress at different rates, vanish when one environment fills the GPU, and carry over to policy evaluation, trajectory optimization, and reinforcement learning, which run under each task's iteration budgets instead of the strict contract.

==> figures/overview.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize, >={Stealth[length=4pt]},
  tbox/.style={draw=bqblue!70!black, fill=bqpale, rounded corners=1.5pt, minimum width=3.7cm,
               minimum height=0.47cm, align=center, inner sep=1.5pt},
  stage/.style={draw=bqgray, fill=white, rounded corners=1.5pt, minimum height=0.5cm,
                align=left, inner sep=2.5pt, text width=4.45cm},
  ptitle/.style={font=\sffamily\footnotesize\bfseries, anchor=west},
  note/.style={font=\sffamily\footnotesize, text=black!80, align=left,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
]
\node[ptitle] at (0,2.6) {(a) Shared template};
\foreach \t [count=\i] in {Mesh connectivity, Rest shapes and default materials, BSR pattern of $\mathbf{A}$,
                           BVH link structure, MAS hierarchy and index maps, Joint and affine-body maps} {
  \node[tbox] at (1.9, 2.6-0.53*\i) {\t};
}
\node[note, anchor=north west] at (0.05,-0.75) {one read-only copy per scene,\\referenced by all $B$ environments};
\begin{scope}[xshift=4.75cm]
\node[ptitle] at (0,2.6) {(b) Private arrays, environment innermost};
\def\cw{0.5}\def\ch{0.36}
\foreach \e in {0,...,7} {
  \node[font=\sffamily\footnotesize, text=black!70] at (0.75+\e*\cw+\cw/2, 2.17) {$e{=}\e$};
}
\foreach \i in {0,...,3} {
  \node[font=\sffamily\footnotesize, anchor=east] at (0.72, 1.98-\i*\ch-\ch/2) {item $\i$};
  \foreach \e in {0,...,7} {
    \fill[bqblue!45] (0.75+\e*\cw+0.025, 1.98-\i*\ch-\ch+0.025) rectangle ++(\cw-0.05, \ch-0.05);
  }
}
\draw[bqorange, line width=0.9pt, rounded corners=1pt] (0.75, 1.98-\ch) rectangle ++(8*\cw, \ch);
\node[note, text=bqorange, anchor=west] at (0.75+8*\cw+0.05, 1.98-\ch/2) {one warp\\(8 of its 32\\lanes shown)};
\node[note, anchor=north west, text width=5.0cm] at (0.05,0.45) {$\mathrm{address}(i,e) = iB + e$: a warp reads item $i$'s indices once
  from the template and the values of consecutive environments in coalesced transactions.\\[2pt]
  Private: positions, velocities, controls, materials, contact pairs and factors, Hessian values, MAS factors,
  Newton, line-search and PCG scalars, physical clock.};
\end{scope}
\begin{scope}[xshift=11.35cm]
\node[ptitle] at (0,2.6) {(c) Private contact buffers};
\def\cw{0.42}\def\ch{0.27}
\foreach \e/\n in {0/3,1/1,2/5,3/2,4/6,5/0,6/4,7/2} {
  \node[font=\sffamily\scriptsize, text=black!70] at (0.75+\e*\cw+\cw/2, 2.17) {$e{=}\e$};
  \foreach \k in {0,...,5} {
    \ifnum\k<\n \def\fillc{bqblue!55}\else\def\fillc{bqpale}\fi
    \fill[\fillc] (0.75+\e*\cw+0.025, 1.98-\k*\ch-\ch+0.025) rectangle ++(\cw-0.05, \ch-0.05);
  }
}
\foreach \k in {0,...,5} { \node[font=\sffamily\footnotesize, anchor=east] at (0.72, 1.98-\k*\ch-\ch/2) {slot \k}; }
\draw[decorate, decoration={brace, amplitude=2.5pt}] (0.75+8*\cw+0.08, 1.98) -- node[right=2pt, note] {capacity $c$} (0.75+8*\cw+0.08, 1.98-6*\ch);
\fill[bqorange] (0.75+4*\cw+0.025, 1.98-6*\ch-0.04) rectangle ++(\cw-0.05, -0.22);
\node[note, text=bqorange!85!black, anchor=north west, text width=5.2cm] (ov) at (0.05,0.0) {$e{=}4$ overflows: its step is rolled back, $c$ doubles at the next graph launch, and the step is replayed with its original inputs; the other environments proceed.};
\node[note, anchor=north west, text width=5.2cm] at ([yshift=-2pt]ov.south west) {Each environment claims slots with its own counter, so no slot holds another environment's pair.};
\end{scope}
\end{tikzpicture}

